Non--Gaussian Effects in the Cosmic Microwave Background from Inflation

The presence of non--Gaussian features in the Cosmic Microwave Background (CMB) radiation maps represents one of the most long--awaited clues in the search for the actual structure of the primordial radiation, still needing confirmation. These features could shed some light on the non trivial task of distinguishing the real source of the primeval perturbations leading to large scale structure. One of the simplest non--Gaussian signals to search is the (dimensionless) skewness ${\cal S}$. Explicit computations for ${\cal S}$ are presented in the frame of physically motivated inflationary models (natural, intermediate and polynomial potential inflation) in the hope of finding values in agreement with estimated quantities from large angle scale (e.g., {\em COBE} DMR) maps. In all the cases considered the non--Gaussian effects turn out to lie below the level of theoretical uncertainty (cosmic variance). The possibility of unveiling the signal for ${\cal S}$ with multiple--field models is also discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%% 1 PostScript file (including 5 figures) follows %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: dvips 5.487 Copyright 1986, 1992 Radical Eye Software
%%Title: last.dvi
%%Pages: 5 1
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips last
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto pop}N /eop{SI restore showpage userdict /eop-hook known{eop-hook}
if}N /@start{userdict /start-hook known{start-hook}if /VResolution X
/Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3
index put cvn put}for 65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300 @start /Fa 1 1
df<FFFFF0FFFFF014027D881B>0 D E /Fb 3 103 df<00080018003000300030006000600060
00C000C000C0018001800180030003000600060006000C000C000C001800180018003000300030
00600060006000C000C0000D217E9812>61 D<07FFF800E00E00E00700E00700E00701C00701C0
0701C00701C00E03801C03807003FFC00380000700000700000700000700000E00000E00000E00
000E00001C0000FF800018177F9616>80 D<000E0013003700360060006000600060006007FC00
C000C000C000C000C001800180018001800180018003000300030003006600E600CC007800101D
7E9611>102 D E /Fc 2 51 df<03000700FF0007000700070007000700070007000700070007
0007000700070007000700070007007FF00C157E9412>49 D<0F8030E040708030C038E0384038
003800700070006000C00180030006000C08080810183FF07FF0FFF00D157E9412>I
E /Fd 12 111 df<003F000000E180000380C020070060400E0070401C0070403C0070803C0038
80780039007800390078003A00F0003A00F0003C00F0003800F000380070003800700078003000
B800380338401C1C188007E00F001B157E941F>11 D<00007C0000018300000201800004018000
0801C0001001C0002001C0002001C0004001C00040038000800380008003000080070001000E00
0107FC0001083800010FDC0002000E0002000E0002000F0002000F0004000F0004000F0004000F
0004000F0008001E0008001E0008001C0008003C0014003800140070001400E0001201C0002183
8000207C0000200000002000000040000000400000004000000040000000800000008000000080
000000800000001A2D7EA21C>I<07FFFF1FFFFF3FFFFF30410040410080410080C30000820000
82000182000182000106000306000307000707000607000E07000E07001C03801C038018030018
157E941C>25 D<0000200000400000400000400000400000800000800000800000800001000001
00000100000100000200001FC000F27001821807040C0E04061C04061804073808077008077008
07700807E0100EE0100EE0100C60101C6020387020303020E01821C00E470003F8000040000040
00008000008000008000008000010000010000010000010000182D7DA21D>30
D<70F8F8F87005057C840E>58 D<00008000018000018000030000030000030000060000060000
0600000C00000C00000C0000180000180000180000300000300000300000600000600000600000
C00000C00000C0000180000180000180000180000300000300000300000600000600000600000C
00000C00000C0000180000180000180000300000300000300000600000600000600000C00000C0
0000C0000011317DA418>61 D<00000080000000018000000001C000000003C000000003C00000
0007C00000000BC00000000BC000000013C000000033C000000023C000000043C000000043E000
000081E000000181E000000101E000000201E000000201E000000401E000000C01E000000801E0
00001001E000001FFFF000002000F000006000F000004000F000008000F000008000F000010000
F000030000F000020000F000040000F8000C0000F8001E0000F800FF800FFF8021237EA225>65
D<FFF8007FC00F80000F000F00000C000F000008000F000010000F800010000780002000078000
60000780004000078000800007800080000780010000078002000007C002000003C004000003C0
0C000003C008000003C010000003C010000003C020000003E040000003E040000001E080000001
E180000001E100000001E200000001E200000001E400000001F800000000F800000000F0000000
00E000000000E000000000C000000000C000000022237DA11C>86 D<00001E0001FC00001C0000
1C00001C0000380000380000380000380000700000700000700000700000E00078E001C4E00302
E00601C00E01C01C01C03C01C0380380780380780380780380F00700F00700F00700F00708F00E
10700E10701E1030262018C6200F01C017237EA219>100 D<00001E00000063800000C7800001
C7800001C300000180000003800000038000000380000003800000070000000700000007000000
07000000FFF800000E0000000E0000000E0000000E0000000E0000000E0000001C0000001C0000
001C0000001C0000001C0000003800000038000000380000003800000038000000700000007000
0000700000007000000060000000E0000000E0000000E0000000C0000070C00000F1800000F100
0000620000003C000000192D7EA218>102 D<3C07E01F00461830618047201880C087401D00E0
87801E00E087801C00E087001C00E00E003801C00E003801C00E003801C00E003801C01C007003
801C007003801C007007001C007007043800E007083800E00E083800E00E083800E006107001C0
06203000C003C026157E942B>109 D<3C07C04618604720308740388780388700388700380E00
700E00700E00700E00701C00E01C00E01C01C01C01C13801C23803823803823801847001883000
F018157E941D>I E /Fe 4 84 df<FFFFFFFCFFFFFFFC1E027C8C27>0 D<FFFFFFFF7FFFFFFF00
00000000000000000000000000000000000000000000000000000000000000FFFFFFFFFFFFFFFF
00000000000000000000000000000000000000000000000000000000000000007FFFFFFFFFFFFF
FF20167D9627>17 D<00003F800001FFE00007FFF0000E03F8003000FC0040007E0180003E0300
001E0700001F0E00001F0C00000F1C00000F3800000F3800000F7800000F7000000F7000000EF0
00000EF000001EF000001CF000001CF0000038F8000038F80000707C0000607E0060E03F0181C0
1FFF01800FFC030007F0040000001800000060000007C0000FFF00003FFC00017FFE000703FFC0
0E007FF80C000FFFF00001FFE000003F8020297BA229>81 D<00001FC00000FFF00001FFF80007
01FC000C007C0018003C0030003C0070003800F0002000F0000000F0000000F8000000FC000000
7E0000003F8000001FE000000FF8000003FC000000FE0000003F0000001F8000000FC0060007C0
0C0003C0380003C0700003C070000380F0000380F0000700F8000600F8000C007E0018007F80F0
003FFFC0000FFF000003F800001E247FA21E>83 D E /Ff 54 123 df<001F83E000706E3000C0
7C780180F8780380F0780700700007007000070070000700700007007000070070000700700007
00700007007000FFFFFFC007007000070070000700700007007000070070000700700007007000
070070000700700007007000070070000700700007007000070070000700700007007000070070
0007007000070078007FE3FF801D2380A21C>11 D<001FC0000070200000C01000018038000380
7800070078000700300007000000070000000700000007000000070000000700000007000000FF
FFF800070078000700380007003800070038000700380007003800070038000700380007003800
070038000700380007003800070038000700380007003800070038000700380007003800070038
007FE1FF80192380A21B>I<001FD8000070380000C07800018078000380780007003800070038
0007003800070038000700380007003800070038000700380007003800FFFFF800070038000700
380007003800070038000700380007003800070038000700380007003800070038000700380007
003800070038000700380007003800070038000700380007003800070038007FF3FF80192380A2
1B>I<00200040008001000300060004000C000C00180018003000300030007000600060006000
E000E000E000E000E000E000E000E000E000E000E000E000E000E0006000600060007000300030
003000180018000C000C0004000600030001000080004000200B327CA413>40
D<800040002000100018000C000400060006000300030001800180018001C000C000C000C000E0
00E000E000E000E000E000E000E000E000E000E000E000E000E000C000C000C001C00180018001
80030003000600060004000C00180010002000400080000B327DA413>I<70F8FCFC7404040404
080810102040060F7C840E>44 D<70F8F8F87005057C840E>46 D<01F000071C000C0600180300
3803803803807001C07001C07001C07001C0F001E0F001E0F001E0F001E0F001E0F001E0F001E0
F001E0F001E0F001E0F001E0F001E0F001E0F001E07001C07001C07001C07803C0380380380380
1C07000C0600071C0001F00013227EA018>48 D<008003800F80F3800380038003800380038003
800380038003800380038003800380038003800380038003800380038003800380038003800380
0380038007C0FFFE0F217CA018>I<03F0000C1C001007002007804003C04003C08003E0F003E0
F801E0F801E0F801E02003E00003E00003C00003C0000780000700000E00001C00001800003000
00600000C0000180000100000200200400200800201800603000403FFFC07FFFC0FFFFC013217E
A018>I<03F8000C1E001007002007804007C07807C07803C07807C03807C00007800007800007
00000F00000E0000380003F000001C00000F000007800007800003C00003C00003E02003E07003
E0F803E0F803E0F003C04003C0400780200780100F000C1C0003F00013227EA018>I<00020000
0600000E00000E00001E00001E00002E00004E00004E00008E00008E00010E00020E00020E0004
0E00040E00080E00100E00100E00200E00200E00400E00800E00FFFFF8000E00000E00000E0000
0E00000E00000E00000E00001F0001FFF015217FA018>I<1000801E07001FFF001FFE001FF800
13E00010000010000010000010000010000010000010F800130E001407001803801003800001C0
0001C00001E00001E00001E00001E07001E0F001E0F001E0E001C08001C04003C0400380200700
1006000C1C0003F00013227EA018>I<007E0001C1000300800601C00E03C01C03C01801803800
00380000780000700000700000F0F800F30C00F40600F40300F80380F801C0F001C0F001E0F001
E0F001E0F001E0F001E07001E07001E07001E03801C03801C01803801C03000C0600070C0001F0
0013227EA018>I<4000006000007FFFE07FFFC07FFFC0400080C0010080010080020080020000
040000080000080000100000300000200000600000600000600000E00000C00000C00001C00001
C00001C00001C00003C00003C00003C00003C00003C00003C00003C00003C00001800013237DA1
18>I<01F800060E000803001001802001802000C06000C06000C06000C07000C07801803E0100
3F02001FC4000FF80003F80003FC00067F00083F80100F803007C06001C06000E0C000E0C00060
C00060C00060C000606000406000C03000801803000E0E0003F00013227EA018>I<01F000060C
000C0600180700380380700380700380F001C0F001C0F001C0F001E0F001E0F001E0F001E0F001
E07001E07003E03803E01805E00C05E00619E003E1E00001C00001C00001C00003800003803003
00780700780600700C002018001030000FC00013227EA018>I<70F8F8F8700000000000000000
00000070F8F8F87005157C940E>I<70F8F8F870000000000000000000000070F8F8F878080808
08101010204040051F7C940E>I<FFFFFFFEFFFFFFFE0000000000000000000000000000000000
000000000000000000000000000000FFFFFFFEFFFFFFFE1F0C7D9126>61
D<0007E0100038183000E0063001C00170038000F0070000F00E0000701E0000701C0000303C00
00303C0000307C0000107800001078000010F8000000F8000000F8000000F8000000F8000000F8
000000F8000000F800000078000000780000107C0000103C0000103C0000101C0000201E000020
0E000040070000400380008001C0010000E0020000381C000007E0001C247DA223>67
D<FFFFF0000F801E0007800700078003C0078001C0078000E0078000F007800078078000780780
007C0780003C0780003C0780003C0780003E0780003E0780003E0780003E0780003E0780003E07
80003E0780003E0780003E0780003C0780003C0780007C0780007807800078078000F0078000E0
078001E0078003C0078007000F801E00FFFFF8001F227EA125>I<FFFFFFC00F8007C0078001C0
078000C00780004007800040078000600780002007800020078000200780202007802000078020
0007802000078060000780E00007FFE0000780E000078060000780200007802000078020000780
20080780000807800008078000100780001007800010078000300780003007800070078000E00F
8003E0FFFFFFE01D227EA121>I<FFFFFFC00F8007C0078001C0078000C0078000400780004007
80006007800020078000200780002007802020078020000780200007802000078060000780E000
07FFE0000780E00007806000078020000780200007802000078020000780000007800000078000
000780000007800000078000000780000007800000078000000FC00000FFFE00001B227EA120>
I<FFFC0FC007800780078007800780078007800780078007800780078007800780078007800780
07800780078007800780078007800780078007800780078007800FC0FFFC0E227EA112>73
D<FF8007FF07C000F807C0007005E0002004F0002004F0002004780020047C0020043C0020041E
0020041F0020040F002004078020040780200403C0200401E0200401E0200400F0200400F82004
00782004003C2004003E2004001E2004000F2004000F20040007A0040003E0040003E0040001E0
040001E0040000E00E0000601F000060FFE0002020227EA125>78 D<FFFFF0000F803C0007800F
0007800780078007C0078003C0078003E0078003E0078003E0078003E0078003E0078003E00780
03C0078007C00780078007800F0007803C0007FFF0000780000007800000078000000780000007
800000078000000780000007800000078000000780000007800000078000000780000007800000
0FC00000FFFC00001B227EA121>80 D<03F0200C0C601802603001E07000E0600060E00060E000
60E00020E00020E00020F00000F000007800007F00003FF0001FFE000FFF0003FF80003FC00007
E00001E00000F00000F0000070800070800070800070800070C00060C00060E000C0F000C0C801
80C6070081FC0014247DA21B>83 D<7FFFFFF87807807860078018400780084007800840078008
C007800C8007800480078004800780048007800400078000000780000007800000078000000780
000007800000078000000780000007800000078000000780000007800000078000000780000007
8000000780000007800000078000000780000007800000078000000FC00003FFFF001E227EA123
>I<0FE0001838003C0C003C0E0018070000070000070000070000FF0007C7001E07003C070078
0700700700F00708F00708F00708F00F087817083C23900FC1E015157E9418>97
D<0E0000FE00001E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00
000E00000E1F000E61C00E80600F00300E00380E003C0E001C0E001E0E001E0E001E0E001E0E00
1E0E001E0E001E0E001C0E003C0E00380F00700C80600C41C0083F0017237FA21B>I<01FE0007
03000C07801C0780380300780000700000F00000F00000F00000F00000F00000F00000F0000070
00007800403800401C00800C010007060001F80012157E9416>I<0000E0000FE00001E00000E0
0000E00000E00000E00000E00000E00000E00000E00000E00000E00000E001F8E00704E00C02E0
1C01E03800E07800E07000E0F000E0F000E0F000E0F000E0F000E0F000E0F000E07000E07800E0
3800E01801E00C02E0070CF001F0FE17237EA21B>I<01FC000707000C03801C01C03801C07801
E07000E0F000E0FFFFE0F00000F00000F00000F00000F000007000007800203800201C00400E00
8007030000FC0013157F9416>I<003C00C6018F038F030F070007000700070007000700070007
000700FFF807000700070007000700070007000700070007000700070007000700070007000700
070007807FF8102380A20F>I<00007001F198071E180E0E181C07001C07003C07803C07803C07
803C07801C07001C07000E0E000F1C0019F0001000001000001800001800001FFE000FFFC00FFF
E03800F0600030400018C00018C00018C000186000306000303800E00E038003FE0015217F9518
>I<0E0000FE00001E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E
00000E00000E1F800E60C00E80E00F00700F00700E00700E00700E00700E00700E00700E00700E
00700E00700E00700E00700E00700E00700E00700E00700E0070FFE7FF18237FA21B>I<1C001E
003E001E001C00000000000000000000000000000000000E00FE001E000E000E000E000E000E00
0E000E000E000E000E000E000E000E000E000E000E000E00FFC00A227FA10E>I<0E0000FE0000
1E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E03FC
0E01F00E01C00E01800E02000E04000E08000E10000E38000EF8000F1C000E1E000E0E000E0700
0E07800E03C00E01C00E01E00E00F00E00F8FFE3FE17237FA21A>107 D<0E00FE001E000E000E
000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00
0E000E000E000E000E000E000E000E000E000E00FFE00B237FA20E>I<0E1FC07F00FE60E18380
1E807201C00F003C00E00F003C00E00E003800E00E003800E00E003800E00E003800E00E003800
E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E0038
00E00E003800E00E003800E0FFE3FF8FFE27157F942A>I<0E1F80FE60C01E80E00F00700F0070
0E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E0070
0E00700E0070FFE7FF18157F941B>I<01FC000707000C01801800C03800E0700070700070F000
78F00078F00078F00078F00078F00078F000787000707800F03800E01C01C00E038007070001FC
0015157F9418>I<0E1F00FE61C00E80600F00700E00380E003C0E001C0E001E0E001E0E001E0E
001E0E001E0E001E0E001E0E003C0E003C0E00380F00700E80E00E41C00E3F000E00000E00000E
00000E00000E00000E00000E00000E00000E0000FFE000171F7F941B>I<01F8200704600E0260
1C01603801E07800E07800E0F000E0F000E0F000E0F000E0F000E0F000E0F000E07000E07800E0
3801E01C01E00C02E0070CE001F0E00000E00000E00000E00000E00000E00000E00000E00000E0
0000E0000FFE171F7E941A>I<0E3CFE461E8F0F0F0F060F000E000E000E000E000E000E000E00
0E000E000E000E000E000E000F00FFF010157F9413>I<0F8830786018C018C008C008E008F000
7F803FE00FF001F8003C801C800C800CC00CC008E018D0308FC00E157E9413>I<020002000200
02000600060006000E001E003E00FFF80E000E000E000E000E000E000E000E000E000E000E000E
040E040E040E040E040E040708030801F00E1F7F9E13>I<0E0070FE07F01E00F00E00700E0070
0E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00F00E00F0
06017003827800FC7F18157F941B>I<FFC1FE1E00780E00300E00200E00200700400700400380
8003808003808001C10001C10000E20000E20000E2000074000074000038000038000038000010
0017157F941A>I<FF8FF8FF1E01E03C1C01C0180E01C0180E01E0100E01E01007026020070270
200702702003843040038438400384384001C8188001C81C8001C81C8000F00D0000F00F0000F0
0F0000600600006006000060060020157F9423>I<FF83FE1F01F00E00C0070080038100038300
01C20000E400007800007800003800003C00004E00008E000187000103800201C00401E00C00E0
3E01F0FF03FE17157F941A>I<FFC1FE1E00780E00300E00200E00200700400700400380800380
8003808001C10001C10000E20000E20000E2000074000074000038000038000038000010000010
00002000002000002000004000F04000F08000F180004300003C0000171F7F941A>I<3FFFC038
0380300780200700600E00401C00403C0040380000700000E00001E00001C0000380400700400F
00400E00C01C0080380080780180700780FFFF8012157F9416>I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: a4

%%EndSetup
%%Page: 1 1
0 bop 0 -168 a
 28417720 37890293 4736286 4736286 35522150 47362867 startTexFig
 0 -168 a
%%BeginDocument: cas1a.ps


/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def







MathPictureStart
/Courier findfont 10  scalefont  setfont
0.0238095 0.15873 0.223047 0.082417 [
[(0)] .02381  0 0 2 Msboxa
[(1)] .18254  0 0 2 Msboxa
[(2)] .34127  0 0 2 Msboxa
[(3)] .5  0 0 2 Msboxa
[(4)] .65873  0 0 2 Msboxa
[(5)] .81746  0 0 2 Msboxa
[(6)] .97619  0 0 2 Msboxa
[(-2)] -0.0125 .05821  1 0 Msboxa
[(-1)] -0.0125 .14063  1 0 Msboxa
[(0)] -0.0125 .22305  1 0 Msboxa
[(1)] -0.0125 .30546  1 0 Msboxa
[(2)] -0.0125 .38788  1 0 Msboxa
[(3)] -0.0125 .4703  1 0 Msboxa
[(4)] -0.0125 .55271  1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903  0 0 ]
] MathScale
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002  w
.02381  0 m
.02381  .00625  L
s
P
[(0)] .02381  0 0 2 Mshowa
p
.002  w
.18254  0 m
.18254  .00625  L
s
P
[(1)] .18254  0 0 2 Mshowa
p
.002  w
.34127  0 m
.34127  .00625  L
s
P
[(2)] .34127  0 0 2 Mshowa
p
.002  w
.5  0 m
.5  .00625  L
s
P
[(3)] .5  0 0 2 Mshowa
p
.002  w
.65873  0 m
.65873  .00625  L
s
P
[(4)] .65873  0 0 2 Mshowa
p
.002  w
.81746  0 m
.81746  .00625  L
s
P
[(5)] .81746  0 0 2 Mshowa
p
.002  w
.97619  0 m
.97619  .00625  L
s
P
[(6)] .97619  0 0 2 Mshowa
p
.001  w
.05556  0 m
.05556  .00375  L
s
P
p
.001  w
.0873  0 m
.0873  .00375  L
s
P
p
.001  w
.11905  0 m
.11905  .00375  L
s
P
p
.001  w
.15079  0 m
.15079  .00375  L
s
P
p
.001  w
.21429  0 m
.21429  .00375  L
s
P
p
.001  w
.24603  0 m
.24603  .00375  L
s
P
p
.001  w
.27778  0 m
.27778  .00375  L
s
P
p
.001  w
.30952  0 m
.30952  .00375  L
s
P
p
.001  w
.37302  0 m
.37302  .00375  L
s
P
p
.001  w
.40476  0 m
.40476  .00375  L
s
P
p
.001  w
.43651  0 m
.43651  .00375  L
s
P
p
.001  w
.46825  0 m
.46825  .00375  L
s
P
p
.001  w
.53175  0 m
.53175  .00375  L
s
P
p
.001  w
.56349  0 m
.56349  .00375  L
s
P
p
.001  w
.59524  0 m
.59524  .00375  L
s
P
p
.001  w
.62698  0 m
.62698  .00375  L
s
P
p
.001  w
.69048  0 m
.69048  .00375  L
s
P
p
.001  w
.72222  0 m
.72222  .00375  L
s
P
p
.001  w
.75397  0 m
.75397  .00375  L
s
P
p
.001  w
.78571  0 m
.78571  .00375  L
s
P
p
.001  w
.84921  0 m
.84921  .00375  L
s
P
p
.001  w
.88095  0 m
.88095  .00375  L
s
P
p
.001  w
.9127  0 m
.9127  .00375  L
s
P
p
.001  w
.94444  0 m
.94444  .00375  L
s
P
p
.002  w
0 0 m
1 0 L
s
P
p
.002  w
0 .05821  m
.00625  .05821  L
s
P
[(-2)] -0.0125 .05821  1 0 Mshowa
p
.002  w
0 .14063  m
.00625  .14063  L
s
P
[(-1)] -0.0125 .14063  1 0 Mshowa
p
.002  w
0 .22305  m
.00625  .22305  L
s
P
[(0)] -0.0125 .22305  1 0 Mshowa
p
.002  w
0 .30546  m
.00625  .30546  L
s
P
[(1)] -0.0125 .30546  1 0 Mshowa
p
.002  w
0 .38788  m
.00625  .38788  L
s
P
[(2)] -0.0125 .38788  1 0 Mshowa
p
.002  w
0 .4703  m
.00625  .4703  L
s
P
[(3)] -0.0125 .4703  1 0 Mshowa
p
.002  w
0 .55271  m
.00625  .55271  L
s
P
[(4)] -0.0125 .55271  1 0 Mshowa
p
.001  w
0 .0747  m
.00375  .0747  L
s
P
p
.001  w
0 .09118  m
.00375  .09118  L
s
P
p
.001  w
0 .10766  m
.00375  .10766  L
s
P
p
.001  w
0 .12415  m
.00375  .12415  L
s
P
p
.001  w
0 .15711  m
.00375  .15711  L
s
P
p
.001  w
0 .1736  m
.00375  .1736  L
s
P
p
.001  w
0 .19008  m
.00375  .19008  L
s
P
p
.001  w
0 .20656  m
.00375  .20656  L
s
P
p
.001  w
0 .23953  m
.00375  .23953  L
s
P
p
.001  w
0 .25601  m
.00375  .25601  L
s
P
p
.001  w
0 .2725  m
.00375  .2725  L
s
P
p
.001  w
0 .28898  m
.00375  .28898  L
s
P
p
.001  w
0 .32195  m
.00375  .32195  L
s
P
p
.001  w
0 .33843  m
.00375  .33843  L
s
P
p
.001  w
0 .35491  m
.00375  .35491  L
s
P
p
.001  w
0 .3714  m
.00375  .3714  L
s
P
p
.001  w
0 .40436  m
.00375  .40436  L
s
P
p
.001  w
0 .42085  m
.00375  .42085  L
s
P
p
.001  w
0 .43733  m
.00375  .43733  L
s
P
p
.001  w
0 .45381  m
.00375  .45381  L
s
P
p
.001  w
0 .48678  m
.00375  .48678  L
s
P
p
.001  w
0 .50326  m
.00375  .50326  L
s
P
p
.001  w
0 .51975  m
.00375  .51975  L
s
P
p
.001  w
0 .53623  m
.00375  .53623  L
s
P
p
.001  w
0 .04173  m
.00375  .04173  L
s
P
p
.001  w
0 .02525  m
.00375  .02525  L
s
P
p
.001  w
0 .00876  m
.00375  .00876  L
s
P
p
.001  w
0 .5692  m
.00375  .5692  L
s
P
p
.001  w
0 .58568  m
.00375  .58568  L
s
P
p
.001  w
0 .60216  m
.00375  .60216  L
s
P
p
.002  w
0 0 m
0 .61803  L
s
P
P
p
p
.002  w
.02381  .61178  m
.02381  .61803  L
s
P
p
.002  w
.18254  .61178  m
.18254  .61803  L
s
P
p
.002  w
.34127  .61178  m
.34127  .61803  L
s
P
p
.002  w
.5  .61178  m
.5  .61803  L
s
P
p
.002  w
.65873  .61178  m
.65873  .61803  L
s
P
p
.002  w
.81746  .61178  m
.81746  .61803  L
s
P
p
.002  w
.97619  .61178  m
.97619  .61803  L
s
P
p
.001  w
.05556  .61428  m
.05556  .61803  L
s
P
p
.001  w
.0873  .61428  m
.0873  .61803  L
s
P
p
.001  w
.11905  .61428  m
.11905  .61803  L
s
P
p
.001  w
.15079  .61428  m
.15079  .61803  L
s
P
p
.001  w
.21429  .61428  m
.21429  .61803  L
s
P
p
.001  w
.24603  .61428  m
.24603  .61803  L
s
P
p
.001  w
.27778  .61428  m
.27778  .61803  L
s
P
p
.001  w
.30952  .61428  m
.30952  .61803  L
s
P
p
.001  w
.37302  .61428  m
.37302  .61803  L
s
P
p
.001  w
.40476  .61428  m
.40476  .61803  L
s
P
p
.001  w
.43651  .61428  m
.43651  .61803  L
s
P
p
.001  w
.46825  .61428  m
.46825  .61803  L
s
P
p
.001  w
.53175  .61428  m
.53175  .61803  L
s
P
p
.001  w
.56349  .61428  m
.56349  .61803  L
s
P
p
.001  w
.59524  .61428  m
.59524  .61803  L
s
P
p
.001  w
.62698  .61428  m
.62698  .61803  L
s
P
p
.001  w
.69048  .61428  m
.69048  .61803  L
s
P
p
.001  w
.72222  .61428  m
.72222  .61803  L
s
P
p
.001  w
.75397  .61428  m
.75397  .61803  L
s
P
p
.001  w
.78571  .61428  m
.78571  .61803  L
s
P
p
.001  w
.84921  .61428  m
.84921  .61803  L
s
P
p
.001  w
.88095  .61428  m
.88095  .61803  L
s
P
p
.001  w
.9127  .61428  m
.9127  .61803  L
s
P
p
.001  w
.94444  .61428  m
.94444  .61803  L
s
P
p
.002  w
0 .61803  m
1 .61803  L
s
P
p
.002  w
.99375  .05821  m
1 .05821  L
s
P
p
.002  w
.99375  .14063  m
1 .14063  L
s
P
p
.002  w
.99375  .22305  m
1 .22305  L
s
P
p
.002  w
.99375  .30546  m
1 .30546  L
s
P
p
.002  w
.99375  .38788  m
1 .38788  L
s
P
p
.002  w
.99375  .4703  m
1 .4703  L
s
P
p
.002  w
.99375  .55271  m
1 .55271  L
s
P
p
.001  w
.99625  .0747  m
1 .0747  L
s
P
p
.001  w
.99625  .09118  m
1 .09118  L
s
P
p
.001  w
.99625  .10766  m
1 .10766  L
s
P
p
.001  w
.99625  .12415  m
1 .12415  L
s
P
p
.001  w
.99625  .15711  m
1 .15711  L
s
P
p
.001  w
.99625  .1736  m
1 .1736  L
s
P
p
.001  w
.99625  .19008  m
1 .19008  L
s
P
p
.001  w
.99625  .20656  m
1 .20656  L
s
P
p
.001  w
.99625  .23953  m
1 .23953  L
s
P
p
.001  w
.99625  .25601  m
1 .25601  L
s
P
p
.001  w
.99625  .2725  m
1 .2725  L
s
P
p
.001  w
.99625  .28898  m
1 .28898  L
s
P
p
.001  w
.99625  .32195  m
1 .32195  L
s
P
p
.001  w
.99625  .33843  m
1 .33843  L
s
P
p
.001  w
.99625  .35491  m
1 .35491  L
s
P
p
.001  w
.99625  .3714  m
1 .3714  L
s
P
p
.001  w
.99625  .40436  m
1 .40436  L
s
P
p
.001  w
.99625  .42085  m
1 .42085  L
s
P
p
.001  w
.99625  .43733  m
1 .43733  L
s
P
p
.001  w
.99625  .45381  m
1 .45381  L
s
P
p
.001  w
.99625  .48678  m
1 .48678  L
s
P
p
.001  w
.99625  .50326  m
1 .50326  L
s
P
p
.001  w
.99625  .51975  m
1 .51975  L
s
P
p
.001  w
.99625  .53623  m
1 .53623  L
s
P
p
.001  w
.99625  .04173  m
1 .04173  L
s
P
p
.001  w
.99625  .02525  m
1 .02525  L
s
P
p
.001  w
.99625  .00876  m
1 .00876  L
s
P
p
.001  w
.99625  .5692  m
1 .5692  L
s
P
p
.001  w
.99625  .58568  m
1 .58568  L
s
P
p
.001  w
.99625  .60216  m
1 .60216  L
s
P
p
.002  w
1 0 m
1 .61803  L
s
P
P
p
p
.002  w
0 .22305  m
1 .22305  L
s
P
P
0 0 m
1 0 L
1 .61803  L
0 .61803  L
closepath
clip
newpath
p
p
p
.001  w
s
s
s
s
.02759  .61803  m
.02877  .33905  L
s
.02877  .33905  m
.03001  .18881  L
.03125  .10734  L
.03249  .06193  L
.03373  .03664  L
.03497  .02313  L
.03621  .01673  L
.03745  .01472  L
.03869  .01545  L
.03993  .01791  L
.04117  .02144  L
.04365  .03016  L
.05357  .06648  L
.06349  .09412  L
.07341  .1141  L
.08333  .12893  L
.09325  .1403  L
.10317  .14925  L
.1131  .15648  L
.12302  .16243  L
.14286  .17164  L
.1627  .17843  L
.18254  .18364  L
.20238  .18777  L
.22222  .19111  L
.2619  .1962  L
.30159  .1999  L
.34127  .2027  L
.38095  .20489  L
.42063  .20666  L
.46032  .20812  L
.5  .20933  L
.53968  .21037  L
.57937  .21126  L
.61905  .21203  L
.65873  .21271  L
.69841  .21331  L
.7381  .21384  L
.77778  .21432  L
.81746  .21475  L
.85714  .21514  L
.89683  .21549  L
.93651  .21582  L
.97619  .21612  L
s
P
P
p
p
.001  w
s
s
s
s
.02866  .61803  m
.02877  .60415  L
s
.02877  .60415  m
.03001  .49065  L
.03125  .40659  L
.03249  .34322  L
.03373  .29473  L
.03497  .25717  L
.03621  .22778  L
.03745  .2046  L
.03869  .18619  L
.03993  .17151  L
.04117  .15975  L
.04241  .15032  L
.04365  .14275  L
.04489  .13668  L
.04613  .13184  L
.04737  .12799  L
.04861  .12496  L
.04985  .1226  L
.05109  .1208  L
.05233  .11947  L
.05357  .11852  L
.05481  .1179  L
.05605  .11754  L
.05729  .11741  L
.05853  .11747  L
.05977  .11769  L
.06101  .11804  L
.06349  .11905  L
.06845  .12191  L
.07341  .12536  L
.08333  .13269  L
.10317  .14601  L
.12302  .15656  L
.14286  .16478  L
.1627  .17129  L
.18254  .17653  L
.22222  .18441  L
.2619  .19004  L
.30159  .19425  L
.34127  .19751  L
.38095  .20011  L
.42063  .20224  L
.46032  .204  L
.5  .20549  L
.53968  .20676  L
.57937  .20786  L
.61905  .20882  L
.65873  .20967  L
.69841  .21042  L
.7381  .2111  L
Mistroke
.77778  .2117  L
.81746  .21225  L
.85714  .21274  L
.89683  .2132  L
.93651  .21361  L
.97619  .21399  L
Mfstroke
P
P
p
p
.001  w
s
s
s
.02727  .61803  m
.02753  .60422  L
s
.02753  .60422  m
.02877  .54921  L
.03125  .46404  L
.03373  .40239  L
.03621  .35669  L
.03869  .32213  L
.04117  .29555  L
.04365  .27484  L
.04613  .25849  L
.04861  .24546  L
.05109  .23499  L
.05357  .2265  L
.05605  .21959  L
.05853  .21394  L
.06101  .20929  L
.06349  .20545  L
.06597  .20228  L
.06845  .19966  L
.07093  .19749  L
.07341  .19569  L
.07589  .19421  L
.07837  .19299  L
.08085  .192  L
.08333  .19119  L
.08581  .19054  L
.08829  .19002  L
.09077  .18962  L
.09325  .18932  L
.09449  .1892  L
.09573  .1891  L
.09697  .18902  L
.09821  .18895  L
.09945  .18891  L
.10069  .18887  L
.10193  .18885  L
.10317  .18884  L
.10441  .18884  L
.10565  .18885  L
.10689  .18887  L
.10813  .1889  L
.11062  .18899  L
.1131  .1891  L
.11806  .1894  L
.12302  .18978  L
.14286  .19165  L
.18254  .19568  L
.22222  .19913  L
.2619  .20193  L
.30159  .20419  L
.34127  .20603  L
Mistroke
.38095  .20756  L
.42063  .20884  L
.46032  .20993  L
.5  .21087  L
.53968  .21168  L
.57937  .2124  L
.61905  .21303  L
.65873  .21359  L
.69841  .21409  L
.7381  .21454  L
.77778  .21495  L
.81746  .21532  L
.85714  .21566  L
.89683  .21597  L
.93651  .21625  L
.97619  .21651  L
Mfstroke
P
P
p
p
.001  w
s
.02386  .61803  m
.02629  .56136  L
s
.02629  .56136  m
.02877  .51505  L
.03125  .47744  L
.03373  .44651  L
.03869  .39916  L
.04365  .36519  L
.04861  .34003  L
.05357  .32091  L
.05853  .30606  L
.06349  .29431  L
.06845  .28485  L
.07341  .27714  L
.08333  .26546  L
.09325  .25715  L
.10317  .25105  L
.1131  .24644  L
.12302  .24288  L
.13294  .24006  L
.14286  .23781  L
.15278  .23597  L
.1627  .23445  L
.18254  .23212  L
.20238  .23043  L
.22222  .22917  L
.24206  .22821  L
.2619  .22746  L
.28175  .22686  L
.30159  .22637  L
.34127  .22564  L
.38095  .22513  L
.42063  .22475  L
.46032  .22447  L
.5  .22425  L
.53968  .22408  L
.57937  .22395  L
.61905  .22383  L
.65873  .22374  L
.69841  .22366  L
.7381  .2236  L
.77778  .22354  L
.81746  .2235  L
.85714  .22346  L
.89683  .22342  L
.93651  .22339  L
.97619  .22336  L
s
P
P
p
p
.001  w
.02381  .56109  m
.02877  .5147  L
.03373  .47887  L
.03869  .45054  L
.04365  .42767  L
.05357  .39321  L
.06349  .36863  L
.07341  .35029  L
.08333  .33611  L
.09325  .32483  L
.10317  .31566  L
.12302  .30162  L
.14286  .29137  L
.1627  .28356  L
.18254  .27739  L
.22222  .26826  L
.2619  .26181  L
.30159  .257  L
.34127  .25326  L
.38095  .25028  L
.42063  .24783  L
.46032  .2458  L
.5  .24407  L
.53968  .24259  L
.57937  .24131  L
.61905  .24019  L
.65873  .23919  L
.69841  .23831  L
.7381  .23752  L
.77778  .2368  L
.81746  .23616  L
.85714  .23557  L
.89683  .23503  L
.93651  .23454  L
.97619  .23408  L
s
P
P
p
p
.001  w
.02381  .55562  m
.03373  .5093  L
.04365  .47522  L
.05357  .44906  L
.06349  .42829  L
.08333  .39727  L
.10317  .37503  L
.12302  .3582  L
.14286  .34495  L
.18254  .32528  L
.22222  .31128  L
.2619  .30075  L
.30159  .29253  L
.34127  .2859  L
.38095  .28045  L
.42063  .27588  L
.46032  .27199  L
.5  .26864  L
.53968  .26573  L
.57937  .26316  L
.61905  .26089  L
.65873  .25887  L
.69841  .25705  L
.7381  .2554  L
.77778  .25391  L
.81746  .25255  L
.85714  .25131  L
.89683  .25017  L
.93651  .24911  L
.97619  .24814  L
s
P
P
p
p
.001  w
.02381  .56799  m
.03373  .53825  L
.04365  .51401  L
.06349  .47658  L
.08333  .44873  L
.10317  .42698  L
.14286  .39484  L
.18254  .37195  L
.22222  .35467  L
.2619  .3411  L
.30159  .33013  L
.34127  .32106  L
.38095  .31343  L
.42063  .30692  L
.46032  .30129  L
.5  .29637  L
.53968  .29204  L
.57937  .2882  L
.61905  .28477  L
.65873  .28168  L
.69841  .27888  L
.7381  .27635  L
.77778  .27403  L
.81746  .27191  L
.85714  .26995  L
.89683  .26815  L
.93651  .26648  L
.97619  .26493  L
s
P
P
p
p
.001  w
.02381  .58618  m
.04365  .54683  L
.06349  .51641  L
.10317  .47164  L
.14286  .4397  L
.18254  .41545  L
.22222  .39629  L
.2619  .38071  L
.30159  .36776  L
.34127  .35682  L
.38095  .34744  L
.42063  .3393  L
.46032  .33217  L
.5  .32587  L
.53968  .32027  L
.57937  .31524  L
.61905  .31072  L
.65873  .30662  L
.69841  .30288  L
.7381  .29947  L
.77778  .29634  L
.81746  .29346  L
.85714  .29079  L
.89683  .28832  L
.93651  .28602  L
.97619  .28388  L
s
P
P
P
MathPictureEnd

end
showpage



%%EndDocument

 endTexFig
 0 1861 a Ff(Figure)17 b(1:)25 b(Dimensionless)16 b(sk)o(ewness)h
Fe(S)22 b Ff(\(in)17 b(units)h(of)g(the)f(quadrup)q(ole)h Fe(Q)p
Ff(,)g(see)f(Eq.\(8\)\))g(as)i(a)0 1922 y(function)12 b(of)h
Fd(d)i Fe(\021)e Fd(\036)360 1904 y Fc(2)383 1922 y Fe(\000)t
Fd(\014)457 1904 y Fc(2)476 1922 y Fd(=)p Ff(16)p Fd(\031)r
Ff(,)g(the)g(v)m(alue)f(of)h(the)g(squared)g(of)f(the)h(\014eld)f(b)q(ey)o
(ond)h(the)f(minim)n(um)0 1982 y(allo)o(w)o(ed,)k(for)h(di\013eren)o(t)f(c)o
(hoices)g(of)h Fd(\014)s Ff(.)23 b(Curv)o(es)16 b(from)g(b)q(ottom)h(to)g
(top)h(corresp)q(ond)g(to)f Fd(\014)i Ff(from)0 2042 y(1)e(to)f(8)h(\(left)e
(panel\).)888 2579 y(1)p eop
%%Page: 2 2
1 bop 0 -108 a
 28417720 37890293 4736286 4736286 35522150 47362867 startTexFig
 0 -108 a
%%BeginDocument: cas1b.ps


/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def







MathPictureStart
/Courier findfont 10  scalefont  setfont
0.0238095 0.15873 0.171799 0.320294 [
[(0)] .02381  0 0 2 Msboxa
[(1)] .18254  0 0 2 Msboxa
[(2)] .34127  0 0 2 Msboxa
[(3)] .5  0 0 2 Msboxa
[(4)] .65873  0 0 2 Msboxa
[(5)] .81746  0 0 2 Msboxa
[(6)] .97619  0 0 2 Msboxa
[(-0.5)] -0.0125 .01165  1 0 Msboxa
[(-0.25)] -0.0125 .09173  1 0 Msboxa
[(0)] -0.0125 .1718  1 0 Msboxa
[(0.25)] -0.0125 .25187  1 0 Msboxa
[(0.5)] -0.0125 .33195  1 0 Msboxa
[(0.75)] -0.0125 .41202  1 0 Msboxa
[(1)] -0.0125 .49209  1 0 Msboxa
[(1.25)] -0.0125 .57217  1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903  0 0 ]
] MathScale
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002  w
.02381  0 m
.02381  .00625  L
s
P
[(0)] .02381  0 0 2 Mshowa
p
.002  w
.18254  0 m
.18254  .00625  L
s
P
[(1)] .18254  0 0 2 Mshowa
p
.002  w
.34127  0 m
.34127  .00625  L
s
P
[(2)] .34127  0 0 2 Mshowa
p
.002  w
.5  0 m
.5  .00625  L
s
P
[(3)] .5  0 0 2 Mshowa
p
.002  w
.65873  0 m
.65873  .00625  L
s
P
[(4)] .65873  0 0 2 Mshowa
p
.002  w
.81746  0 m
.81746  .00625  L
s
P
[(5)] .81746  0 0 2 Mshowa
p
.002  w
.97619  0 m
.97619  .00625  L
s
P
[(6)] .97619  0 0 2 Mshowa
p
.001  w
.05556  0 m
.05556  .00375  L
s
P
p
.001  w
.0873  0 m
.0873  .00375  L
s
P
p
.001  w
.11905  0 m
.11905  .00375  L
s
P
p
.001  w
.15079  0 m
.15079  .00375  L
s
P
p
.001  w
.21429  0 m
.21429  .00375  L
s
P
p
.001  w
.24603  0 m
.24603  .00375  L
s
P
p
.001  w
.27778  0 m
.27778  .00375  L
s
P
p
.001  w
.30952  0 m
.30952  .00375  L
s
P
p
.001  w
.37302  0 m
.37302  .00375  L
s
P
p
.001  w
.40476  0 m
.40476  .00375  L
s
P
p
.001  w
.43651  0 m
.43651  .00375  L
s
P
p
.001  w
.46825  0 m
.46825  .00375  L
s
P
p
.001  w
.53175  0 m
.53175  .00375  L
s
P
p
.001  w
.56349  0 m
.56349  .00375  L
s
P
p
.001  w
.59524  0 m
.59524  .00375  L
s
P
p
.001  w
.62698  0 m
.62698  .00375  L
s
P
p
.001  w
.69048  0 m
.69048  .00375  L
s
P
p
.001  w
.72222  0 m
.72222  .00375  L
s
P
p
.001  w
.75397  0 m
.75397  .00375  L
s
P
p
.001  w
.78571  0 m
.78571  .00375  L
s
P
p
.001  w
.84921  0 m
.84921  .00375  L
s
P
p
.001  w
.88095  0 m
.88095  .00375  L
s
P
p
.001  w
.9127  0 m
.9127  .00375  L
s
P
p
.001  w
.94444  0 m
.94444  .00375  L
s
P
p
.002  w
0 0 m
1 0 L
s
P
p
.002  w
0 .01165  m
.00625  .01165  L
s
P
[(-0.5)] -0.0125 .01165  1 0 Mshowa
p
.002  w
0 .09173  m
.00625  .09173  L
s
P
[(-0.25)] -0.0125 .09173  1 0 Mshowa
p
.002  w
0 .1718  m
.00625  .1718  L
s
P
[(0)] -0.0125 .1718  1 0 Mshowa
p
.002  w
0 .25187  m
.00625  .25187  L
s
P
[(0.25)] -0.0125 .25187  1 0 Mshowa
p
.002  w
0 .33195  m
.00625  .33195  L
s
P
[(0.5)] -0.0125 .33195  1 0 Mshowa
p
.002  w
0 .41202  m
.00625  .41202  L
s
P
[(0.75)] -0.0125 .41202  1 0 Mshowa
p
.002  w
0 .49209  m
.00625  .49209  L
s
P
[(1)] -0.0125 .49209  1 0 Mshowa
p
.002  w
0 .57217  m
.00625  .57217  L
s
P
[(1.25)] -0.0125 .57217  1 0 Mshowa
p
.001  w
0 .02767  m
.00375  .02767  L
s
P
p
.001  w
0 .04368  m
.00375  .04368  L
s
P
p
.001  w
0 .0597  m
.00375  .0597  L
s
P
p
.001  w
0 .07571  m
.00375  .07571  L
s
P
p
.001  w
0 .10774  m
.00375  .10774  L
s
P
p
.001  w
0 .12376  m
.00375  .12376  L
s
P
p
.001  w
0 .13977  m
.00375  .13977  L
s
P
p
.001  w
0 .15578  m
.00375  .15578  L
s
P
p
.001  w
0 .18781  m
.00375  .18781  L
s
P
p
.001  w
0 .20383  m
.00375  .20383  L
s
P
p
.001  w
0 .21984  m
.00375  .21984  L
s
P
p
.001  w
0 .23586  m
.00375  .23586  L
s
P
p
.001  w
0 .26789  m
.00375  .26789  L
s
P
p
.001  w
0 .2839  m
.00375  .2839  L
s
P
p
.001  w
0 .29992  m
.00375  .29992  L
s
P
p
.001  w
0 .31593  m
.00375  .31593  L
s
P
p
.001  w
0 .34796  m
.00375  .34796  L
s
P
p
.001  w
0 .36398  m
.00375  .36398  L
s
P
p
.001  w
0 .37999  m
.00375  .37999  L
s
P
p
.001  w
0 .396  m
.00375  .396  L
s
P
p
.001  w
0 .42803  m
.00375  .42803  L
s
P
p
.001  w
0 .44405  m
.00375  .44405  L
s
P
p
.001  w
0 .46006  m
.00375  .46006  L
s
P
p
.001  w
0 .47608  m
.00375  .47608  L
s
P
p
.001  w
0 .50811  m
.00375  .50811  L
s
P
p
.001  w
0 .52412  m
.00375  .52412  L
s
P
p
.001  w
0 .54014  m
.00375  .54014  L
s
P
p
.001  w
0 .55615  m
.00375  .55615  L
s
P
p
.001  w
0 .58818  m
.00375  .58818  L
s
P
p
.001  w
0 .6042  m
.00375  .6042  L
s
P
p
.002  w
0 0 m
0 .61803  L
s
P
P
p
p
.002  w
.02381  .61178  m
.02381  .61803  L
s
P
p
.002  w
.18254  .61178  m
.18254  .61803  L
s
P
p
.002  w
.34127  .61178  m
.34127  .61803  L
s
P
p
.002  w
.5  .61178  m
.5  .61803  L
s
P
p
.002  w
.65873  .61178  m
.65873  .61803  L
s
P
p
.002  w
.81746  .61178  m
.81746  .61803  L
s
P
p
.002  w
.97619  .61178  m
.97619  .61803  L
s
P
p
.001  w
.05556  .61428  m
.05556  .61803  L
s
P
p
.001  w
.0873  .61428  m
.0873  .61803  L
s
P
p
.001  w
.11905  .61428  m
.11905  .61803  L
s
P
p
.001  w
.15079  .61428  m
.15079  .61803  L
s
P
p
.001  w
.21429  .61428  m
.21429  .61803  L
s
P
p
.001  w
.24603  .61428  m
.24603  .61803  L
s
P
p
.001  w
.27778  .61428  m
.27778  .61803  L
s
P
p
.001  w
.30952  .61428  m
.30952  .61803  L
s
P
p
.001  w
.37302  .61428  m
.37302  .61803  L
s
P
p
.001  w
.40476  .61428  m
.40476  .61803  L
s
P
p
.001  w
.43651  .61428  m
.43651  .61803  L
s
P
p
.001  w
.46825  .61428  m
.46825  .61803  L
s
P
p
.001  w
.53175  .61428  m
.53175  .61803  L
s
P
p
.001  w
.56349  .61428  m
.56349  .61803  L
s
P
p
.001  w
.59524  .61428  m
.59524  .61803  L
s
P
p
.001  w
.62698  .61428  m
.62698  .61803  L
s
P
p
.001  w
.69048  .61428  m
.69048  .61803  L
s
P
p
.001  w
.72222  .61428  m
.72222  .61803  L
s
P
p
.001  w
.75397  .61428  m
.75397  .61803  L
s
P
p
.001  w
.78571  .61428  m
.78571  .61803  L
s
P
p
.001  w
.84921  .61428  m
.84921  .61803  L
s
P
p
.001  w
.88095  .61428  m
.88095  .61803  L
s
P
p
.001  w
.9127  .61428  m
.9127  .61803  L
s
P
p
.001  w
.94444  .61428  m
.94444  .61803  L
s
P
p
.002  w
0 .61803  m
1 .61803  L
s
P
p
.002  w
.99375  .01165  m
1 .01165  L
s
P
p
.002  w
.99375  .09173  m
1 .09173  L
s
P
p
.002  w
.99375  .1718  m
1 .1718  L
s
P
p
.002  w
.99375  .25187  m
1 .25187  L
s
P
p
.002  w
.99375  .33195  m
1 .33195  L
s
P
p
.002  w
.99375  .41202  m
1 .41202  L
s
P
p
.002  w
.99375  .49209  m
1 .49209  L
s
P
p
.002  w
.99375  .57217  m
1 .57217  L
s
P
p
.001  w
.99625  .02767  m
1 .02767  L
s
P
p
.001  w
.99625  .04368  m
1 .04368  L
s
P
p
.001  w
.99625  .0597  m
1 .0597  L
s
P
p
.001  w
.99625  .07571  m
1 .07571  L
s
P
p
.001  w
.99625  .10774  m
1 .10774  L
s
P
p
.001  w
.99625  .12376  m
1 .12376  L
s
P
p
.001  w
.99625  .13977  m
1 .13977  L
s
P
p
.001  w
.99625  .15578  m
1 .15578  L
s
P
p
.001  w
.99625  .18781  m
1 .18781  L
s
P
p
.001  w
.99625  .20383  m
1 .20383  L
s
P
p
.001  w
.99625  .21984  m
1 .21984  L
s
P
p
.001  w
.99625  .23586  m
1 .23586  L
s
P
p
.001  w
.99625  .26789  m
1 .26789  L
s
P
p
.001  w
.99625  .2839  m
1 .2839  L
s
P
p
.001  w
.99625  .29992  m
1 .29992  L
s
P
p
.001  w
.99625  .31593  m
1 .31593  L
s
P
p
.001  w
.99625  .34796  m
1 .34796  L
s
P
p
.001  w
.99625  .36398  m
1 .36398  L
s
P
p
.001  w
.99625  .37999  m
1 .37999  L
s
P
p
.001  w
.99625  .396  m
1 .396  L
s
P
p
.001  w
.99625  .42803  m
1 .42803  L
s
P
p
.001  w
.99625  .44405  m
1 .44405  L
s
P
p
.001  w
.99625  .46006  m
1 .46006  L
s
P
p
.001  w
.99625  .47608  m
1 .47608  L
s
P
p
.001  w
.99625  .50811  m
1 .50811  L
s
P
p
.001  w
.99625  .52412  m
1 .52412  L
s
P
p
.001  w
.99625  .54014  m
1 .54014  L
s
P
p
.001  w
.99625  .55615  m
1 .55615  L
s
P
p
.001  w
.99625  .58818  m
1 .58818  L
s
P
p
.001  w
.99625  .6042  m
1 .6042  L
s
P
p
.002  w
1 0 m
1 .61803  L
s
P
P
p
p
.002  w
0 .1718  m
1 .1718  L
s
P
P
0 0 m
1 0 L
1 .61803  L
0 .61803  L
closepath
clip
newpath
p
p
p
.001  w
.02505  .12301  m
0 0 rlineto
.02515  0 m
.02505  .12301  L
s
s
s
.02961  0 m
.03001  .11426  L
s
.03001  .11426  m
.03125  .32369  L
.03249  .44569  L
.03373  .51686  L
.03497  .55822  L
.03621  .58183  L
.03745  .59472  L
.03869  .60104  L
.03993  .60332  L
.04117  .6031  L
.04365  .59872  L
.05357  .57212  L
.05853  .56138  L
.06349  .55276  L
.06845  .54582  L
.07341  .54017  L
.08333  .53164  L
.09325  .52556  L
.10317  .52105  L
.1131  .51757  L
.12302  .51482  L
.13294  .5126  L
.14286  .51076  L
.1627  .50792  L
.18254  .50582  L
.20238  .50421  L
.22222  .50293  L
.2619  .50104  L
.30159  .49971  L
.34127  .49872  L
.38095  .49796  L
.42063  .49736  L
.46032  .49687  L
.5  .49646  L
.53968  .49611  L
.57937  .49582  L
.61905  .49557  L
.65873  .49535  L
.69841  .49515  L
.7381  .49498  L
.77778  .49482  L
.81746  .49468  L
.85714  .49456  L
.89683  .49445  L
.93651  .49434  L
.97619  .49425  L
s
P
P
p
p
.001  w
s
s
s
s
s
.03312  0 m
.03373  .06713  L
s
.03373  .06713  m
.03497  .17308  L
.03621  .25541  L
.03745  .31945  L
.03869  .36936  L
.03993  .4083  L
.04117  .43873  L
.04241  .46253  L
.04365  .48112  L
.04489  .49564  L
.04613  .50695  L
.04737  .51571  L
.04861  .52245  L
.04985  .52759  L
.05109  .53146  L
.05233  .5343  L
.05357  .53633  L
.05481  .53771  L
.05605  .53857  L
.05729  .53901  L
.05853  .53912  L
.05977  .53897  L
.06101  .53862  L
.06349  .53746  L
.08333  .52322  L
.09325  .51739  L
.10317  .51285  L
.1131  .50933  L
.12302  .50658  L
.13294  .50441  L
.14286  .50267  L
.15278  .50127  L
.1627  .50012  L
.18254  .49837  L
.20238  .49713  L
.22222  .49622  L
.24206  .49553  L
.2619  .495  L
.28175  .49458  L
.30159  .49425  L
.32143  .49398  L
.34127  .49375  L
.38095  .49341  L
.42063  .49316  L
.46032  .49298  L
.5  .49284  L
.53968  .49273  L
.57937  .49264  L
.61905  .49257  L
.65873  .49251  L
Mistroke
.69841  .49247  L
.7381  .49243  L
.77778  .49239  L
.81746  .49236  L
.85714  .49234  L
.89683  .49232  L
.93651  .4923  L
.97619  .49228  L
Mfstroke
P
P
p
p
.001  w
s
s
s
s
s
.03424  0 m
.03621  .10978  L
s
.03621  .10978  m
.03869  .2102  L
.04117  .28351  L
.04365  .33723  L
.04613  .37674  L
.04861  .40587  L
.05109  .4274  L
.05357  .44331  L
.05605  .45506  L
.05853  .46371  L
.06101  .47004  L
.06349  .47462  L
.06473  .4764  L
.06597  .4779  L
.06721  .47915  L
.06845  .48019  L
.06969  .48104  L
.07093  .48173  L
.07217  .48228  L
.07341  .48272  L
.07465  .48305  L
.07589  .48329  L
.07713  .48345  L
.07837  .48354  L
.07961  .48358  L
.08085  .48357  L
.08209  .48351  L
.08333  .48342  L
.08581  .48316  L
.08829  .48281  L
.09325  .48196  L
.10317  .48011  L
.1131  .47844  L
.12302  .47711  L
.12798  .47658  L
.13294  .47612  L
.1379  .47574  L
.14286  .47543  L
.14782  .47518  L
.15278  .47498  L
.15774  .47482  L
.16022  .47476  L
.1627  .47471  L
.16518  .47467  L
.16766  .47463  L
.17014  .47461  L
.17138  .4746  L
.17262  .47459  L
.17386  .47458  L
.1751  .47458  L
Mistroke
.17634  .47458  L
.17758  .47457  L
.17882  .47457  L
.18006  .47458  L
.1813  .47458  L
.18254  .47458  L
.18502  .47459  L
.1875  .47461  L
.19246  .47466  L
.19742  .47472  L
.20238  .4748  L
.22222  .47521  L
.2619  .47627  L
.30159  .4774  L
.34127  .47848  L
.38095  .47945  L
.42063  .48032  L
.46032  .4811  L
.5  .48179  L
.53968  .48241  L
.57937  .48296  L
.61905  .48345  L
.65873  .4839  L
.69841  .4843  L
.7381  .48467  L
.77778  .48501  L
.81746  .48531  L
.85714  .4856  L
.89683  .48586  L
.93651  .4861  L
.97619  .48632  L
Mfstroke
P
P
p
p
.001  w
s
s
s
s
.0327  0 m
.03373  .04061  L
s
.03373  .04061  m
.03621  .11861  L
.03869  .18084  L
.04117  .23058  L
.04365  .27044  L
.04613  .30244  L
.04861  .32818  L
.05109  .34894  L
.05357  .3657  L
.05605  .37926  L
.05853  .39024  L
.06101  .39913  L
.06349  .40635  L
.06597  .4122  L
.06845  .41695  L
.07093  .42081  L
.07341  .42393  L
.07589  .42646  L
.07837  .42851  L
.08085  .43016  L
.08333  .43149  L
.08581  .43257  L
.08829  .43343  L
.09077  .43412  L
.09325  .43468  L
.09573  .43513  L
.09821  .43548  L
.10069  .43577  L
.10317  .436  L
.10813  .43634  L
.1131  .43659  L
.12302  .43696  L
.13294  .43734  L
.14286  .4378  L
.1627  .43905  L
.18254  .44066  L
.22222  .44439  L
.2619  .44818  L
.30159  .4517  L
.34127  .45485  L
.38095  .45764  L
.42063  .46009  L
.46032  .46225  L
.5  .46417  L
.53968  .46586  L
.57937  .46738  L
.61905  .46873  L
.65873  .46996  L
.69841  .47106  L
.7381  .47206  L
Mistroke
.77778  .47298  L
.81746  .47381  L
.85714  .47458  L
.89683  .47529  L
.93651  .47594  L
.97619  .47655  L
Mfstroke
P
P
p
p
.001  w
s
.02835  0 m
.02877  .01294  L
s
.02877  .01294  m
.03373  .12083  L
.03869  .19718  L
.04365  .25149  L
.04861  .29033  L
.05357  .31825  L
.05853  .33842  L
.06349  .35306  L
.06845  .36373  L
.07341  .37155  L
.07837  .3773  L
.08333  .38158  L
.08829  .38477  L
.09325  .38719  L
.09821  .38906  L
.10317  .39053  L
.1131  .3927  L
.12302  .39432  L
.14286  .39699  L
.18254  .40247  L
.22222  .40851  L
.2619  .41455  L
.30159  .42022  L
.34127  .42539  L
.38095  .43004  L
.42063  .43418  L
.46032  .43788  L
.5  .44118  L
.53968  .44413  L
.57937  .44679  L
.61905  .44919  L
.65873  .45135  L
.69841  .45332  L
.7381  .45512  L
.77778  .45677  L
.81746  .45827  L
.85714  .45966  L
.89683  .46095  L
.93651  .46213  L
.97619  .46324  L
s
P
P
p
p
.001  w
.02381  .05122  m
.02877  .12229  L
.03373  .1761  L
.03869  .21699  L
.04365  .24815  L
.04861  .27197  L
.05357  .29025  L
.05853  .30432  L
.06349  .31519  L
.06845  .32362  L
.07341  .33018  L
.07837  .33532  L
.08333  .33938  L
.08829  .34261  L
.09325  .3452  L
.10317  .34908  L
.1131  .35184  L
.12302  .35399  L
.14286  .35753  L
.18254  .36423  L
.22222  .37145  L
.2619  .37884  L
.30159  .38601  L
.34127  .39273  L
.38095  .39891  L
.42063  .40455  L
.46032  .40966  L
.5  .4143  L
.53968  .4185  L
.57937  .42232  L
.61905  .4258  L
.65873  .42897  L
.69841  .43188  L
.7381  .43454  L
.77778  .43699  L
.81746  .43925  L
.85714  .44135  L
.89683  .44328  L
.93651  .44509  L
.97619  .44676  L
s
P
P
p
p
.001  w
.02381  .14487  m
.02877  .1794  L
.03373  .20684  L
.03869  .22871  L
.04365  .24616  L
.04861  .26011  L
.05357  .27129  L
.05853  .28027  L
.06349  .2875  L
.06845  .29334  L
.07341  .29808  L
.07837  .30194  L
.08333  .30511  L
.09325  .30991  L
.10317  .31334  L
.1131  .31593  L
.12302  .31804  L
.14286  .32157  L
.18254  .32833  L
.22222  .33573  L
.2619  .3436  L
.30159  .35149  L
.34127  .35913  L
.38095  .36635  L
.42063  .37308  L
.46032  .37931  L
.5  .38506  L
.53968  .39035  L
.57937  .39521  L
.61905  .39969  L
.65873  .40382  L
.69841  .40763  L
.7381  .41115  L
.77778  .41441  L
.81746  .41744  L
.85714  .42025  L
.89683  .42287  L
.93651  .42532  L
.97619  .42761  L
s
P
P
p
p
.001  w
.02381  .18873  m
.02877  .20596  L
.03373  .22011  L
.03869  .23174  L
.04365  .24131  L
.04861  .2492  L
.05357  .2557  L
.05853  .26107  L
.06349  .26552  L
.06845  .26922  L
.07341  .27229  L
.08333  .27704  L
.09325  .28046  L
.10317  .28302  L
.12302  .28677  L
.14286  .28977  L
.18254  .29579  L
.22222  .30271  L
.2619  .31035  L
.30159  .31831  L
.34127  .32626  L
.38095  .33398  L
.42063  .34136  L
.46032  .34833  L
.5  .35487  L
.53968  .36098  L
.57937  .36668  L
.61905  .37199  L
.65873  .37693  L
.69841  .38153  L
.7381  .38583  L
.77778  .38983  L
.81746  .39358  L
.85714  .39708  L
.89683  .40036  L
.93651  .40344  L
.97619  .40633  L
s
P
P
P
MathPictureEnd

end
showpage
%%EndDocument

 endTexFig
 0 1922 a Ff(Figure)14 b(2:)20 b(Sp)q(ectral)14 b(index)g Fd(n)g
Ff(\(as)h(calculated)f(from)f(Eq.\(6\)\))h(as)h(a)f(function)g(of)h
Fd(d)p Ff(.)21 b(No)o(w)14 b(curv)o(es)0 1982 y(from)h(top)i(to)f(b)q(ottom)h
(are)f(those)g(corresp)q(onding)i(to)e Fd(\014)j Ff(from)c(1)i(to)f(8)h
(\(righ)o(t)f(panel\).)888 2579 y(2)p eop
%%Page: 3 3
2 bop 0 -138 a
 28417720 37890293 4736286 4736286 35522150 47362867 startTexFig
 0 -138 a
%%BeginDocument: cas2.ps


/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def







MathPictureStart
/Courier findfont 10  scalefont  setfont
0.0238095 0.190476 0.0147152 0.0603466 [
[(0)] .02381  0 0 2 Msboxa
[(1)] .21429  0 0 2 Msboxa
[(2)] .40476  0 0 2 Msboxa
[(3)] .59524  0 0 2 Msboxa
[(4)] .78571  0 0 2 Msboxa
[(5)] .97619  0 0 2 Msboxa
[(0)] -0.0125 .01472  1 0 Msboxa
[(2)] -0.0125 .13541  1 0 Msboxa
[(4)] -0.0125 .2561  1 0 Msboxa
[(6)] -0.0125 .3768  1 0 Msboxa
[(8)] -0.0125 .49749  1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903  0 0 ]
] MathScale
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002  w
.02381  0 m
.02381  .00625  L
s
P
[(0)] .02381  0 0 2 Mshowa
p
.002  w
.21429  0 m
.21429  .00625  L
s
P
[(1)] .21429  0 0 2 Mshowa
p
.002  w
.40476  0 m
.40476  .00625  L
s
P
[(2)] .40476  0 0 2 Mshowa
p
.002  w
.59524  0 m
.59524  .00625  L
s
P
[(3)] .59524  0 0 2 Mshowa
p
.002  w
.78571  0 m
.78571  .00625  L
s
P
[(4)] .78571  0 0 2 Mshowa
p
.002  w
.97619  0 m
.97619  .00625  L
s
P
[(5)] .97619  0 0 2 Mshowa
p
.001  w
.0619  0 m
.0619  .00375  L
s
P
p
.001  w
.1  0 m
.1  .00375  L
s
P
p
.001  w
.1381  0 m
.1381  .00375  L
s
P
p
.001  w
.17619  0 m
.17619  .00375  L
s
P
p
.001  w
.25238  0 m
.25238  .00375  L
s
P
p
.001  w
.29048  0 m
.29048  .00375  L
s
P
p
.001  w
.32857  0 m
.32857  .00375  L
s
P
p
.001  w
.36667  0 m
.36667  .00375  L
s
P
p
.001  w
.44286  0 m
.44286  .00375  L
s
P
p
.001  w
.48095  0 m
.48095  .00375  L
s
P
p
.001  w
.51905  0 m
.51905  .00375  L
s
P
p
.001  w
.55714  0 m
.55714  .00375  L
s
P
p
.001  w
.63333  0 m
.63333  .00375  L
s
P
p
.001  w
.67143  0 m
.67143  .00375  L
s
P
p
.001  w
.70952  0 m
.70952  .00375  L
s
P
p
.001  w
.74762  0 m
.74762  .00375  L
s
P
p
.001  w
.82381  0 m
.82381  .00375  L
s
P
p
.001  w
.8619  0 m
.8619  .00375  L
s
P
p
.001  w
.9  0 m
.9  .00375  L
s
P
p
.001  w
.9381  0 m
.9381  .00375  L
s
P
p
.002  w
0 0 m
1 0 L
s
P
p
.002  w
0 .01472  m
.00625  .01472  L
s
P
[(0)] -0.0125 .01472  1 0 Mshowa
p
.002  w
0 .13541  m
.00625  .13541  L
s
P
[(2)] -0.0125 .13541  1 0 Mshowa
p
.002  w
0 .2561  m
.00625  .2561  L
s
P
[(4)] -0.0125 .2561  1 0 Mshowa
p
.002  w
0 .3768  m
.00625  .3768  L
s
P
[(6)] -0.0125 .3768  1 0 Mshowa
p
.002  w
0 .49749  m
.00625  .49749  L
s
P
[(8)] -0.0125 .49749  1 0 Mshowa
p
.001  w
0 .03885  m
.00375  .03885  L
s
P
p
.001  w
0 .06299  m
.00375  .06299  L
s
P
p
.001  w
0 .08713  m
.00375  .08713  L
s
P
p
.001  w
0 .11127  m
.00375  .11127  L
s
P
p
.001  w
0 .15955  m
.00375  .15955  L
s
P
p
.001  w
0 .18369  m
.00375  .18369  L
s
P
p
.001  w
0 .20782  m
.00375  .20782  L
s
P
p
.001  w
0 .23196  m
.00375  .23196  L
s
P
p
.001  w
0 .28024  m
.00375  .28024  L
s
P
p
.001  w
0 .30438  m
.00375  .30438  L
s
P
p
.001  w
0 .32852  m
.00375  .32852  L
s
P
p
.001  w
0 .35266  m
.00375  .35266  L
s
P
p
.001  w
0 .40093  m
.00375  .40093  L
s
P
p
.001  w
0 .42507  m
.00375  .42507  L
s
P
p
.001  w
0 .44921  m
.00375  .44921  L
s
P
p
.001  w
0 .47335  m
.00375  .47335  L
s
P
p
.001  w
0 .52163  m
.00375  .52163  L
s
P
p
.001  w
0 .54577  m
.00375  .54577  L
s
P
p
.001  w
0 .5699  m
.00375  .5699  L
s
P
p
.001  w
0 .59404  m
.00375  .59404  L
s
P
p
.002  w
0 0 m
0 .61803  L
s
P
P
p
p
.002  w
.02381  .61178  m
.02381  .61803  L
s
P
p
.002  w
.21429  .61178  m
.21429  .61803  L
s
P
p
.002  w
.40476  .61178  m
.40476  .61803  L
s
P
p
.002  w
.59524  .61178  m
.59524  .61803  L
s
P
p
.002  w
.78571  .61178  m
.78571  .61803  L
s
P
p
.002  w
.97619  .61178  m
.97619  .61803  L
s
P
p
.001  w
.0619  .61428  m
.0619  .61803  L
s
P
p
.001  w
.1  .61428  m
.1  .61803  L
s
P
p
.001  w
.1381  .61428  m
.1381  .61803  L
s
P
p
.001  w
.17619  .61428  m
.17619  .61803  L
s
P
p
.001  w
.25238  .61428  m
.25238  .61803  L
s
P
p
.001  w
.29048  .61428  m
.29048  .61803  L
s
P
p
.001  w
.32857  .61428  m
.32857  .61803  L
s
P
p
.001  w
.36667  .61428  m
.36667  .61803  L
s
P
p
.001  w
.44286  .61428  m
.44286  .61803  L
s
P
p
.001  w
.48095  .61428  m
.48095  .61803  L
s
P
p
.001  w
.51905  .61428  m
.51905  .61803  L
s
P
p
.001  w
.55714  .61428  m
.55714  .61803  L
s
P
p
.001  w
.63333  .61428  m
.63333  .61803  L
s
P
p
.001  w
.67143  .61428  m
.67143  .61803  L
s
P
p
.001  w
.70952  .61428  m
.70952  .61803  L
s
P
p
.001  w
.74762  .61428  m
.74762  .61803  L
s
P
p
.001  w
.82381  .61428  m
.82381  .61803  L
s
P
p
.001  w
.8619  .61428  m
.8619  .61803  L
s
P
p
.001  w
.9  .61428  m
.9  .61803  L
s
P
p
.001  w
.9381  .61428  m
.9381  .61803  L
s
P
p
.002  w
0 .61803  m
1 .61803  L
s
P
p
.002  w
.99375  .01472  m
1 .01472  L
s
P
p
.002  w
.99375  .13541  m
1 .13541  L
s
P
p
.002  w
.99375  .2561  m
1 .2561  L
s
P
p
.002  w
.99375  .3768  m
1 .3768  L
s
P
p
.002  w
.99375  .49749  m
1 .49749  L
s
P
p
.001  w
.99625  .03885  m
1 .03885  L
s
P
p
.001  w
.99625  .06299  m
1 .06299  L
s
P
p
.001  w
.99625  .08713  m
1 .08713  L
s
P
p
.001  w
.99625  .11127  m
1 .11127  L
s
P
p
.001  w
.99625  .15955  m
1 .15955  L
s
P
p
.001  w
.99625  .18369  m
1 .18369  L
s
P
p
.001  w
.99625  .20782  m
1 .20782  L
s
P
p
.001  w
.99625  .23196  m
1 .23196  L
s
P
p
.001  w
.99625  .28024  m
1 .28024  L
s
P
p
.001  w
.99625  .30438  m
1 .30438  L
s
P
p
.001  w
.99625  .32852  m
1 .32852  L
s
P
p
.001  w
.99625  .35266  m
1 .35266  L
s
P
p
.001  w
.99625  .40093  m
1 .40093  L
s
P
p
.001  w
.99625  .42507  m
1 .42507  L
s
P
p
.001  w
.99625  .44921  m
1 .44921  L
s
P
p
.001  w
.99625  .47335  m
1 .47335  L
s
P
p
.001  w
.99625  .52163  m
1 .52163  L
s
P
p
.001  w
.99625  .54577  m
1 .54577  L
s
P
p
.001  w
.99625  .5699  m
1 .5699  L
s
P
p
.001  w
.99625  .59404  m
1 .59404  L
s
P
p
.002  w
1 0 m
1 .61803  L
s
P
P
p
P
0 0 m
1 0 L
1 .61803  L
0 .61803  L
closepath
clip
newpath
p
p
.004  w
.04242  .01472  m
.04364  .20168  L
.04485  .33358  L
.04607  .42658  L
.04729  .49171  L
.0485  .53665  L
.04972  .56683  L
.05093  .58612  L
.05215  .59734  L
.05337  .60256  L
.05458  .60332  L
.0558  .60075  L
.05701  .59572  L
.06188  .56188  L
.0716  .47897  L
.08133  .40701  L
.09106  .35016  L
.10078  .30556  L
.12024  .24165  L
.12996  .2183  L
.13969  .19891  L
.15914  .16869  L
.1786  .14637  L
.19805  .12929  L
.23696  .10502  L
.25641  .09613  L
.27586  .08872  L
.31477  .0771  L
.35368  .06842  L
.39259  .06173  L
.43149  .05642  L
.4704  .05211  L
.50931  .04855  L
.54821  .04557  L
.58712  .04303  L
.62603  .04086  L
.66493  .03897  L
.70384  .03731  L
.74275  .03586  L
.78166  .03456  L
.82056  .03341  L
.85947  .03237  L
.89838  .03143  L
.93728  .03058  L
.97619  .02981  L
s
P
P
MathPictureEnd

end
showpage
%%EndDocument

 endTexFig
 0 1892 a Ff(Figure)14 b(3:)20 b(In\015aton)15 b(p)q(oten)o(tial)e
Fd(V)f Ff(\()p Fd(\036)p Ff(\))i(for)g(the)g(parameter)f(c)o(hoice)f
Fd(\014)k Ff(=)e(1)p Fd(:)p Ff(2)h(\()p Fd(f)k Ff(=)14 b(0)p
Fd(:)p Ff(77\))g(plotted)0 1952 y(vs)i(the)h(\014eld)f Fd(\036)p
Ff(.)21 b(The)c(\014eld)f(is)g(tak)o(en)g(in)g(units)h(of)f
Fd(m)983 1959 y Fb(P)1012 1952 y Ff(,)h(while)e(the)h(p)q(oten)o(tial)h(is)f
(normalized)e(in)0 2012 y(units)i(of)h(\(10)245 1994 y Fa(\000)p
Fc(1)293 2012 y Fd(m)336 2019 y Fb(P)365 2012 y Fd(A)402 1994
y Fc(1)p Fb(=f)459 2012 y Ff(\))478 1994 y Fc(2)498 2012 y
Ff(.)888 2579 y(3)p eop
%%Page: 4 4
3 bop 0 -138 a
 28417720 37890293 4736286 4736286 35522150 47362867 startTexFig
 0 -138 a
%%BeginDocument: cas3a.ps


/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def







MathPictureStart
/Courier findfont 10  scalefont  setfont
0.23545 0.21164 0.0147151 0.0993038 [
[(-1)] .02381  0 0 2 Msboxa
[(0)] .23545  0 0 2 Msboxa
[(1)] .44709  0 0 2 Msboxa
[(2)] .65873  0 0 2 Msboxa
[(3)] .87037  0 0 2 Msboxa
[(0)] -0.0125 .01472  1 0 Msboxa
[(1)] -0.0125 .11402  1 0 Msboxa
[(2)] -0.0125 .21332  1 0 Msboxa
[(3)] -0.0125 .31263  1 0 Msboxa
[(4)] -0.0125 .41193  1 0 Msboxa
[(5)] -0.0125 .51123  1 0 Msboxa
[(6)] -0.0125 .61054  1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903  0 0 ]
] MathScale
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002  w
.02381  0 m
.02381  .00625  L
s
P
[(-1)] .02381  0 0 2 Mshowa
p
.002  w
.23545  0 m
.23545  .00625  L
s
P
[(0)] .23545  0 0 2 Mshowa
p
.002  w
.44709  0 m
.44709  .00625  L
s
P
[(1)] .44709  0 0 2 Mshowa
p
.002  w
.65873  0 m
.65873  .00625  L
s
P
[(2)] .65873  0 0 2 Mshowa
p
.002  w
.87037  0 m
.87037  .00625  L
s
P
[(3)] .87037  0 0 2 Mshowa
p
.001  w
.06614  0 m
.06614  .00375  L
s
P
p
.001  w
.10847  0 m
.10847  .00375  L
s
P
p
.001  w
.15079  0 m
.15079  .00375  L
s
P
p
.001  w
.19312  0 m
.19312  .00375  L
s
P
p
.001  w
.27778  0 m
.27778  .00375  L
s
P
p
.001  w
.32011  0 m
.32011  .00375  L
s
P
p
.001  w
.36243  0 m
.36243  .00375  L
s
P
p
.001  w
.40476  0 m
.40476  .00375  L
s
P
p
.001  w
.48942  0 m
.48942  .00375  L
s
P
p
.001  w
.53175  0 m
.53175  .00375  L
s
P
p
.001  w
.57407  0 m
.57407  .00375  L
s
P
p
.001  w
.6164  0 m
.6164  .00375  L
s
P
p
.001  w
.70106  0 m
.70106  .00375  L
s
P
p
.001  w
.74339  0 m
.74339  .00375  L
s
P
p
.001  w
.78571  0 m
.78571  .00375  L
s
P
p
.001  w
.82804  0 m
.82804  .00375  L
s
P
p
.001  w
.9127  0 m
.9127  .00375  L
s
P
p
.001  w
.95503  0 m
.95503  .00375  L
s
P
p
.001  w
.99735  0 m
.99735  .00375  L
s
P
p
.002  w
0 0 m
1 0 L
s
P
p
.002  w
0 .01472  m
.00625  .01472  L
s
P
[(0)] -0.0125 .01472  1 0 Mshowa
p
.002  w
0 .11402  m
.00625  .11402  L
s
P
[(1)] -0.0125 .11402  1 0 Mshowa
p
.002  w
0 .21332  m
.00625  .21332  L
s
P
[(2)] -0.0125 .21332  1 0 Mshowa
p
.002  w
0 .31263  m
.00625  .31263  L
s
P
[(3)] -0.0125 .31263  1 0 Mshowa
p
.002  w
0 .41193  m
.00625  .41193  L
s
P
[(4)] -0.0125 .41193  1 0 Mshowa
p
.002  w
0 .51123  m
.00625  .51123  L
s
P
[(5)] -0.0125 .51123  1 0 Mshowa
p
.002  w
0 .61054  m
.00625  .61054  L
s
P
[(6)] -0.0125 .61054  1 0 Mshowa
p
.001  w
0 .03458  m
.00375  .03458  L
s
P
p
.001  w
0 .05444  m
.00375  .05444  L
s
P
p
.001  w
0 .0743  m
.00375  .0743  L
s
P
p
.001  w
0 .09416  m
.00375  .09416  L
s
P
p
.001  w
0 .13388  m
.00375  .13388  L
s
P
p
.001  w
0 .15374  m
.00375  .15374  L
s
P
p
.001  w
0 .1736  m
.00375  .1736  L
s
P
p
.001  w
0 .19346  m
.00375  .19346  L
s
P
p
.001  w
0 .23318  m
.00375  .23318  L
s
P
p
.001  w
0 .25304  m
.00375  .25304  L
s
P
p
.001  w
0 .2729  m
.00375  .2729  L
s
P
p
.001  w
0 .29277  m
.00375  .29277  L
s
P
p
.001  w
0 .33249  m
.00375  .33249  L
s
P
p
.001  w
0 .35235  m
.00375  .35235  L
s
P
p
.001  w
0 .37221  m
.00375  .37221  L
s
P
p
.001  w
0 .39207  m
.00375  .39207  L
s
P
p
.001  w
0 .43179  m
.00375  .43179  L
s
P
p
.001  w
0 .45165  m
.00375  .45165  L
s
P
p
.001  w
0 .47151  m
.00375  .47151  L
s
P
p
.001  w
0 .49137  m
.00375  .49137  L
s
P
p
.001  w
0 .53109  m
.00375  .53109  L
s
P
p
.001  w
0 .55096  m
.00375  .55096  L
s
P
p
.001  w
0 .57082  m
.00375  .57082  L
s
P
p
.001  w
0 .59068  m
.00375  .59068  L
s
P
p
.002  w
0 0 m
0 .61803  L
s
P
P
p
p
.002  w
.02381  .61178  m
.02381  .61803  L
s
P
p
.002  w
.23545  .61178  m
.23545  .61803  L
s
P
p
.002  w
.44709  .61178  m
.44709  .61803  L
s
P
p
.002  w
.65873  .61178  m
.65873  .61803  L
s
P
p
.002  w
.87037  .61178  m
.87037  .61803  L
s
P
p
.001  w
.06614  .61428  m
.06614  .61803  L
s
P
p
.001  w
.10847  .61428  m
.10847  .61803  L
s
P
p
.001  w
.15079  .61428  m
.15079  .61803  L
s
P
p
.001  w
.19312  .61428  m
.19312  .61803  L
s
P
p
.001  w
.27778  .61428  m
.27778  .61803  L
s
P
p
.001  w
.32011  .61428  m
.32011  .61803  L
s
P
p
.001  w
.36243  .61428  m
.36243  .61803  L
s
P
p
.001  w
.40476  .61428  m
.40476  .61803  L
s
P
p
.001  w
.48942  .61428  m
.48942  .61803  L
s
P
p
.001  w
.53175  .61428  m
.53175  .61803  L
s
P
p
.001  w
.57407  .61428  m
.57407  .61803  L
s
P
p
.001  w
.6164  .61428  m
.6164  .61803  L
s
P
p
.001  w
.70106  .61428  m
.70106  .61803  L
s
P
p
.001  w
.74339  .61428  m
.74339  .61803  L
s
P
p
.001  w
.78571  .61428  m
.78571  .61803  L
s
P
p
.001  w
.82804  .61428  m
.82804  .61803  L
s
P
p
.001  w
.9127  .61428  m
.9127  .61803  L
s
P
p
.001  w
.95503  .61428  m
.95503  .61803  L
s
P
p
.001  w
.99735  .61428  m
.99735  .61803  L
s
P
p
.002  w
0 .61803  m
1 .61803  L
s
P
p
.002  w
.99375  .01472  m
1 .01472  L
s
P
p
.002  w
.99375  .11402  m
1 .11402  L
s
P
p
.002  w
.99375  .21332  m
1 .21332  L
s
P
p
.002  w
.99375  .31263  m
1 .31263  L
s
P
p
.002  w
.99375  .41193  m
1 .41193  L
s
P
p
.002  w
.99375  .51123  m
1 .51123  L
s
P
p
.002  w
.99375  .61054  m
1 .61054  L
s
P
p
.001  w
.99625  .03458  m
1 .03458  L
s
P
p
.001  w
.99625  .05444  m
1 .05444  L
s
P
p
.001  w
.99625  .0743  m
1 .0743  L
s
P
p
.001  w
.99625  .09416  m
1 .09416  L
s
P
p
.001  w
.99625  .13388  m
1 .13388  L
s
P
p
.001  w
.99625  .15374  m
1 .15374  L
s
P
p
.001  w
.99625  .1736  m
1 .1736  L
s
P
p
.001  w
.99625  .19346  m
1 .19346  L
s
P
p
.001  w
.99625  .23318  m
1 .23318  L
s
P
p
.001  w
.99625  .25304  m
1 .25304  L
s
P
p
.001  w
.99625  .2729  m
1 .2729  L
s
P
p
.001  w
.99625  .29277  m
1 .29277  L
s
P
p
.001  w
.99625  .33249  m
1 .33249  L
s
P
p
.001  w
.99625  .35235  m
1 .35235  L
s
P
p
.001  w
.99625  .37221  m
1 .37221  L
s
P
p
.001  w
.99625  .39207  m
1 .39207  L
s
P
p
.001  w
.99625  .43179  m
1 .43179  L
s
P
p
.001  w
.99625  .45165  m
1 .45165  L
s
P
p
.001  w
.99625  .47151  m
1 .47151  L
s
P
p
.001  w
.99625  .49137  m
1 .49137  L
s
P
p
.001  w
.99625  .53109  m
1 .53109  L
s
P
p
.001  w
.99625  .55096  m
1 .55096  L
s
P
p
.001  w
.99625  .57082  m
1 .57082  L
s
P
p
.001  w
.99625  .59068  m
1 .59068  L
s
P
p
.002  w
1 0 m
1 .61803  L
s
P
P
p
p
.002  w
.23545  0 m
.23545  .61803  L
s
P
P
0 0 m
1 0 L
1 .61803  L
0 .61803  L
closepath
clip
newpath
p
p
.004  w
.02381  .3593  m
.04365  .28467  L
.06349  .22151  L
.08333  .16878  L
.10317  .12552  L
.12302  .09078  L
.14286  .06368  L
.1627  .04337  L
.17262  .03552  L
.18254  .02907  L
.19246  .02393  L
.20238  .02002  L
.20734  .01849  L
.2123  .01724  L
.21726  .01625  L
.21974  .01585  L
.22222  .01552  L
.2247  .01524  L
.22718  .01502  L
.22842  .01494  L
.22966  .01487  L
.2309  .01481  L
.23214  .01476  L
.23338  .01473  L
.23462  .01472  L
.23586  .01472  L
.2371  .01473  L
.23834  .01475  L
.23958  .01479  L
.24082  .01484  L
.24206  .0149  L
.24454  .01507  L
.24702  .01529  L
.25198  .01586  L
.25694  .01663  L
.2619  .01757  L
.27183  .01995  L
.28175  .02295  L
.30159  .03052  L
.34127  .0504  L
.38095  .07397  L
.42063  .09874  L
.46032  .12294  L
.5  .14554  L
.53968  .16625  L
.57937  .18553  L
.61905  .20455  L
.65873  .22524  L
.69841  .25025  L
.7381  .28297  L
Mistroke
.77778  .32753  L
.81746  .3888  L
.85714  .47238  L
.89683  .5846  L
Mfstroke
.90579  .61803  m
.89683  .5846  L
s
s
s
P
P
MathPictureEnd

end
showpage
%%EndDocument

 endTexFig
 0 1892 a Ff(Figure)18 b(4:)27 b(P)o(olynomial)17 b(p)q(oten)o(tial)i
Fd(V)11 b Ff(\()p Fd(\036)p Ff(\))18 b(as)i(a)f(function)g(of)g(the)f(scalar)
h(\014eld)g(\()p Fd(\036)f Ff(is)h(tak)o(en)f(in)0 1952 y(Planc)o(k)g(mass)g
(units\).)29 b(The)19 b(o)o(v)o(erall)e(normalization)h(parameter)f
Fd(A)i Ff(is)f(tak)o(en)h(to)g(b)q(e)g(one;)h(for)0 2012 y
Fd(\013)14 b Ff(=)g Fe(\000)p Ff(3)p Fd(:)p Ff(69)j(and)g Fd(\014)f
Ff(=)d(15)p Fd(:)p Ff(92)18 b(\(left)d(panel\).)888 2579 y(4)p
eop
%%Page: 5 5
4 bop 0 -138 a
 28417720 37890293 4736286 4736286 35522150 47362867 startTexFig
 0 -138 a
%%BeginDocument: cas3b.ps


/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def







MathPictureStart
/Courier findfont 10  scalefont  setfont
0.214286 0.380952 0.0147151 1.42887 [
[(-0.5)] .02381  0 0 2 Msboxa
[(0)] .21429  0 0 2 Msboxa
[(0.5)] .40476  0 0 2 Msboxa
[(1)] .59524  0 0 2 Msboxa
[(1.5)] .78571  0 0 2 Msboxa
[(2)] .97619  0 0 2 Msboxa
[(0)] -0.0125 .01472  1 0 Msboxa
[(0.1)] -0.0125 .1576  1 0 Msboxa
[(0.2)] -0.0125 .30049  1 0 Msboxa
[(0.3)] -0.0125 .44338  1 0 Msboxa
[(0.4)] -0.0125 .58626  1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903  0 0 ]
] MathScale
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002  w
.02381  0 m
.02381  .00625  L
s
P
[(-0.5)] .02381  0 0 2 Mshowa
p
.002  w
.21429  0 m
.21429  .00625  L
s
P
[(0)] .21429  0 0 2 Mshowa
p
.002  w
.40476  0 m
.40476  .00625  L
s
P
[(0.5)] .40476  0 0 2 Mshowa
p
.002  w
.59524  0 m
.59524  .00625  L
s
P
[(1)] .59524  0 0 2 Mshowa
p
.002  w
.78571  0 m
.78571  .00625  L
s
P
[(1.5)] .78571  0 0 2 Mshowa
p
.002  w
.97619  0 m
.97619  .00625  L
s
P
[(2)] .97619  0 0 2 Mshowa
p
.001  w
.0619  0 m
.0619  .00375  L
s
P
p
.001  w
.1  0 m
.1  .00375  L
s
P
p
.001  w
.1381  0 m
.1381  .00375  L
s
P
p
.001  w
.17619  0 m
.17619  .00375  L
s
P
p
.001  w
.25238  0 m
.25238  .00375  L
s
P
p
.001  w
.29048  0 m
.29048  .00375  L
s
P
p
.001  w
.32857  0 m
.32857  .00375  L
s
P
p
.001  w
.36667  0 m
.36667  .00375  L
s
P
p
.001  w
.44286  0 m
.44286  .00375  L
s
P
p
.001  w
.48095  0 m
.48095  .00375  L
s
P
p
.001  w
.51905  0 m
.51905  .00375  L
s
P
p
.001  w
.55714  0 m
.55714  .00375  L
s
P
p
.001  w
.63333  0 m
.63333  .00375  L
s
P
p
.001  w
.67143  0 m
.67143  .00375  L
s
P
p
.001  w
.70952  0 m
.70952  .00375  L
s
P
p
.001  w
.74762  0 m
.74762  .00375  L
s
P
p
.001  w
.82381  0 m
.82381  .00375  L
s
P
p
.001  w
.8619  0 m
.8619  .00375  L
s
P
p
.001  w
.9  0 m
.9  .00375  L
s
P
p
.001  w
.9381  0 m
.9381  .00375  L
s
P
p
.002  w
0 0 m
1 0 L
s
P
p
.002  w
0 .01472  m
.00625  .01472  L
s
P
[(0)] -0.0125 .01472  1 0 Mshowa
p
.002  w
0 .1576  m
.00625  .1576  L
s
P
[(0.1)] -0.0125 .1576  1 0 Mshowa
p
.002  w
0 .30049  m
.00625  .30049  L
s
P
[(0.2)] -0.0125 .30049  1 0 Mshowa
p
.002  w
0 .44338  m
.00625  .44338  L
s
P
[(0.3)] -0.0125 .44338  1 0 Mshowa
p
.002  w
0 .58626  m
.00625  .58626  L
s
P
[(0.4)] -0.0125 .58626  1 0 Mshowa
p
.001  w
0 .04329  m
.00375  .04329  L
s
P
p
.001  w
0 .07187  m
.00375  .07187  L
s
P
p
.001  w
0 .10045  m
.00375  .10045  L
s
P
p
.001  w
0 .12902  m
.00375  .12902  L
s
P
p
.001  w
0 .18618  m
.00375  .18618  L
s
P
p
.001  w
0 .21476  m
.00375  .21476  L
s
P
p
.001  w
0 .24333  m
.00375  .24333  L
s
P
p
.001  w
0 .27191  m
.00375  .27191  L
s
P
p
.001  w
0 .32907  m
.00375  .32907  L
s
P
p
.001  w
0 .35764  m
.00375  .35764  L
s
P
p
.001  w
0 .38622  m
.00375  .38622  L
s
P
p
.001  w
0 .4148  m
.00375  .4148  L
s
P
p
.001  w
0 .47195  m
.00375  .47195  L
s
P
p
.001  w
0 .50053  m
.00375  .50053  L
s
P
p
.001  w
0 .52911  m
.00375  .52911  L
s
P
p
.001  w
0 .55769  m
.00375  .55769  L
s
P
p
.001  w
0 .61484  m
.00375  .61484  L
s
P
p
.002  w
0 0 m
0 .61803  L
s
P
P
p
p
.002  w
.02381  .61178  m
.02381  .61803  L
s
P
p
.002  w
.21429  .61178  m
.21429  .61803  L
s
P
p
.002  w
.40476  .61178  m
.40476  .61803  L
s
P
p
.002  w
.59524  .61178  m
.59524  .61803  L
s
P
p
.002  w
.78571  .61178  m
.78571  .61803  L
s
P
p
.002  w
.97619  .61178  m
.97619  .61803  L
s
P
p
.001  w
.0619  .61428  m
.0619  .61803  L
s
P
p
.001  w
.1  .61428  m
.1  .61803  L
s
P
p
.001  w
.1381  .61428  m
.1381  .61803  L
s
P
p
.001  w
.17619  .61428  m
.17619  .61803  L
s
P
p
.001  w
.25238  .61428  m
.25238  .61803  L
s
P
p
.001  w
.29048  .61428  m
.29048  .61803  L
s
P
p
.001  w
.32857  .61428  m
.32857  .61803  L
s
P
p
.001  w
.36667  .61428  m
.36667  .61803  L
s
P
p
.001  w
.44286  .61428  m
.44286  .61803  L
s
P
p
.001  w
.48095  .61428  m
.48095  .61803  L
s
P
p
.001  w
.51905  .61428  m
.51905  .61803  L
s
P
p
.001  w
.55714  .61428  m
.55714  .61803  L
s
P
p
.001  w
.63333  .61428  m
.63333  .61803  L
s
P
p
.001  w
.67143  .61428  m
.67143  .61803  L
s
P
p
.001  w
.70952  .61428  m
.70952  .61803  L
s
P
p
.001  w
.74762  .61428  m
.74762  .61803  L
s
P
p
.001  w
.82381  .61428  m
.82381  .61803  L
s
P
p
.001  w
.8619  .61428  m
.8619  .61803  L
s
P
p
.001  w
.9  .61428  m
.9  .61803  L
s
P
p
.001  w
.9381  .61428  m
.9381  .61803  L
s
P
p
.002  w
0 .61803  m
1 .61803  L
s
P
p
.002  w
.99375  .01472  m
1 .01472  L
s
P
p
.002  w
.99375  .1576  m
1 .1576  L
s
P
p
.002  w
.99375  .30049  m
1 .30049  L
s
P
p
.002  w
.99375  .44338  m
1 .44338  L
s
P
p
.002  w
.99375  .58626  m
1 .58626  L
s
P
p
.001  w
.99625  .04329  m
1 .04329  L
s
P
p
.001  w
.99625  .07187  m
1 .07187  L
s
P
p
.001  w
.99625  .10045  m
1 .10045  L
s
P
p
.001  w
.99625  .12902  m
1 .12902  L
s
P
p
.001  w
.99625  .18618  m
1 .18618  L
s
P
p
.001  w
.99625  .21476  m
1 .21476  L
s
P
p
.001  w
.99625  .24333  m
1 .24333  L
s
P
p
.001  w
.99625  .27191  m
1 .27191  L
s
P
p
.001  w
.99625  .32907  m
1 .32907  L
s
P
p
.001  w
.99625  .35764  m
1 .35764  L
s
P
p
.001  w
.99625  .38622  m
1 .38622  L
s
P
p
.001  w
.99625  .4148  m
1 .4148  L
s
P
p
.001  w
.99625  .47195  m
1 .47195  L
s
P
p
.001  w
.99625  .50053  m
1 .50053  L
s
P
p
.001  w
.99625  .52911  m
1 .52911  L
s
P
p
.001  w
.99625  .55769  m
1 .55769  L
s
P
p
.001  w
.99625  .61484  m
1 .61484  L
s
P
p
.002  w
1 0 m
1 .61803  L
s
P
P
p
p
.002  w
.21429  0 m
.21429  .61803  L
s
P
P
0 0 m
1 0 L
1 .61803  L
0 .61803  L
closepath
clip
newpath
p
p
.004  w
.02381  .39947  m
.04365  .3088  L
.06349  .23322  L
.08333  .17131  L
.10317  .12172  L
.12302  .08316  L
.13294  .06763  L
.14286  .0544  L
.1627  .03429  L
.17262  .02712  L
.17758  .02421  L
.18254  .02171  L
.1875  .01962  L
.19246  .01793  L
.19742  .0166  L
.1999  .01608  L
.20238  .01564  L
.20486  .01529  L
.20734  .01503  L
.20858  .01492  L
.20982  .01484  L
.21106  .01478  L
.2123  .01474  L
.21354  .01472  L
.21478  .01472  L
.21602  .01473  L
.21726  .01477  L
.2185  .01483  L
.21974  .0149  L
.22222  .0151  L
.2247  .01538  L
.22718  .01572  L
.23214  .01662  L
.2371  .01778  L
.24206  .01918  L
.2619  .02704  L
.28175  .03787  L
.30159  .05098  L
.34127  .08142  L
.38095  .11384  L
.42063  .14474  L
.46032  .17164  L
.5  .19305  L
.51984  .2015  L
.53968  .20849  L
.55952  .2141  L
.57937  .21851  L
.59921  .22192  L
.61905  .22464  L
.63889  .22702  L
Mistroke
.65873  .22946  L
.67857  .23245  L
.69841  .23652  L
.71825  .24228  L
.7381  .25039  L
.75794  .26159  L
.77778  .27666  L
.79762  .29647  L
.81746  .32193  L
.8373  .35402  L
.85714  .39379  L
.89683  .50087  L
Mfstroke
.92743  .61803  m
.89683  .50087  L
s
s
s
P
P
MathPictureEnd

end
showpage
%%EndDocument

 endTexFig
 0 1892 a Ff(Figure)18 b(5:)27 b(P)o(olynomial)17 b(p)q(oten)o(tial)i
Fd(V)11 b Ff(\()p Fd(\036)p Ff(\))18 b(as)i(a)f(function)g(of)g(the)f(scalar)
h(\014eld)g(\()p Fd(\036)f Ff(is)h(tak)o(en)f(in)0 1952 y(Planc)o(k)g(mass)g
(units\).)29 b(The)19 b(o)o(v)o(erall)e(normalization)h(parameter)f
Fd(A)i Ff(is)f(tak)o(en)h(to)g(b)q(e)g(one;)h(for)0 2012 y
Fd(\013)14 b Ff(=)g Fe(\000)p Ff(2)p Fd(:)p Ff(24)j(and)g Fd(\014)f
Ff(=)d(5)p Fd(:)p Ff(13)k(\(righ)o(t)f(panel\).)888 2579 y(5)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
